Determinant formulas for the five-vertex model

We consider the five-vertex model on a finite square lattice with fixed boundary conditions such that the configurations of the model are in a one-to-one correspondence with the boxed plane partitions (3D Young diagrams which fit into a box of given size). The partition function of an inhomogeneous model is given in terms of a determinant. For the homogeneous model, it can be given in terms of a Hankel determinant. We also show that in the homogeneous case the partition function is a $\tau$-function of the sixth Painlev\'e equation with respect to the rapidity variable of the weights.

==> fig-3DYoung.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

%%\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.5]
%% paths
\draw [line width=3] (1,3)--(1,4)--(3,4)--(3,5)--(4,5)--(4,6)--(5,6)--(5,9)--(6,9)--(6,9);
\draw [line width=3] (2,2)--(2,3)--(5,3)--(5,5)--(6,5)--(6,7)--(7,7)--(7,8);
\draw [line width=3] (3,1)--(3,1)--(6,1)--(6,3)--(8,3)--(8,7);
% diagonal lines
\draw [semithick] (.5,.5)--(.5,9.5)--(8.5,9.5)--(8.5,.5)--(.5,.5);
\draw [semithick] (.5,3.5)--(3.5,.5);
\draw [semithick] (.5,4.5)--(2.5,2.5);
\draw [semithick] (1.5,4.5)--(3.5,2.5);
\draw [semithick] (2.5,4.5)--(4.5,2.5);
\draw [semithick] (2.5,5.5)--(3.5,4.5);
\draw [semithick] (3.5,5.5)--(6.5,2.5);
\draw [semithick] (3.5,6.5)--(5.5,4.5);
\draw [semithick] (4.5,6.5)--(6.5,4.5);
\draw [semithick] (4.5,7.5)--(6.5,5.5);
\draw [semithick] (4.5,8.5)--(6.5,6.5);
\draw [semithick] (4.5,9.5)--(5.5,8.5);
\draw [semithick] (5.5,9.5)--(8.5,6.5);
\draw [semithick] (6.5,7.5)--(8.5,5.5);
\draw [semithick] (7.5,5.5)--(8.5,4.5);
\draw [semithick] (7.5,4.5)--(8.5,3.5);
\draw [semithick] (7.5,3.5)--(8.5,2.5);
\draw [semithick] (6.5,3.5)--(7.5,2.5);
\draw [semithick] (4.5,3.5)--(6.5,1.5);
\draw [semithick] (5.5,1.5)--(6.5,0.5);
\draw [semithick] (4.5,1.5)--(5.5,0.5);
\draw [semithick] (3.5,1.5)--(4.5,0.5);
% vertical lines
\draw [semithick] (1.5,9.5)--(1.5,4.5);
\draw [semithick] (2.5,9.5)--(2.5,4.5);
\draw [semithick] (3.5,9.5)--(3.5,5.5);
\draw [semithick] (4.5,9.5)--(4.5,6.5);
\draw [semithick] (5.5,8.5)--(5.5,5.5);
\draw [semithick] (6.5,8.5)--(6.5,7.5);
\draw [semithick] (3.5,4.5)--(3.5,3.5);
\draw [semithick] (4.5,5.5)--(4.5,3.5);
\draw [semithick] (5.5,4.5)--(5.5,1.5);
\draw [semithick] (6.5,6.5)--(6.5,3.5);
\draw [semithick] (7.5,7.5)--(7.5,3.5);
\draw [semithick] (7.5,2.5)--(7.5,0.5);
\draw [semithick] (6.5,2.5)--(6.5,0.5);
\draw [semithick] (4.5,2.5)--(4.5,1.5);
\draw [semithick] (3.5,2.5)--(3.5,1.5);
\draw [semithick] (2.5,2.5)--(2.5,1.5);
\draw [semithick] (1.5,3.5)--(1.5,2.5);
% horizontal lines
\draw [semithick] (0.5,8.5)--(4.5,8.5);
\draw [semithick] (5.5,8.5)--(6.5,8.5);
\draw [semithick] (0.5,7.5)--(4.5,7.5);
\draw [semithick] (5.5,7.5)--(6.5,7.5);
\draw [semithick] (0.5,6.5)--(4.5,6.5);
\draw [semithick] (6.5,6.5)--(7.5,6.5);
\draw [semithick] (0.5,5.5)--(3.5,5.5);
\draw [semithick] (6.5,5.5)--(7.5,5.5);
\draw [semithick] (0.5,4.5)--(2.5,4.5);
\draw [semithick] (3.5,4.5)--(4.5,4.5);
\draw [semithick] (5.5,4.5)--(7.5,4.5);
\draw [semithick] (1.5,3.5)--(4.5,3.5);
\draw [semithick] (5.5,3.5)--(7.5,3.5);
\draw [semithick] (2.5,2.5)--(5.5,2.5);
\draw [semithick] (6.5,2.5)--(8.5,2.5);
\draw [semithick] (2.5,1.5)--(5.5,1.5);
\draw [semithick] (6.5,1.5)--(8.5,1.5);
% axes
\draw [->] (0.5,3.5)--(-1.5,3.5);
\draw [->] (8.5,0.5)--(9.5,-.5);
\draw [->] (5.5,9.5)--(5.5,11);
\node at (-1,3) {$x$};
\node at (8.75,-.5) {$y$};
\node at (5,10.5) {$z$};
\node at (0,4) {$A$};
\node at (9,.75) {$B$};
\node at (6,10) {$C$};
\end{tikzpicture}
\qquad 
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.5,0.5)--(0.5,1.5)--(1.5,1.5)--(1.5,.5)--(.5,.5);
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\node at (1,-1) {};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.5,0.5)--(0.5,1.5)--(1.5,.5)--(1.5,1.5);
\draw [line width=3] (1,.5)--(1,1.5);
\draw [semithick] (.2,3)--(1.8,3);
\draw [line width=3] (1,2.2)--(1,3.8);
\node at (1,-1) {};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (.5,.5)--(1.5,.5)--(.5,1.5)--(1.5,1.5);
\draw [line width=3] (.5,1)--(1.5,1);
\draw [line width=3] (.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\node at (1,-1) {};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (.5,.5)--(.5,1.5)--(1.5,1.5);
\draw [semithick] (1.5,.5)--(.5,1.5);
\draw [line width=3] (1,.5)--(1,1)--(1.5,1);
\draw [semithick] (.2,3)--(1,3)--(1,3.8);
\draw [line width=3] (1,2.2)--(1,3)--(1.8,3);
\node at (1,-1) {};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (.5,.5)--(1.5,.5)--(1.5,1.5);
\draw [semithick] (1.5,.5)--(.5,1.5);
\draw [line width=3] (.5,1)--(1,1)--(1,1.5);
\draw [line width=3] (.2,3)--(1,3)--(1,3.8);
\draw [semithick] (1,2.2)--(1,3)--(1.8,3);
\node at (1,-1) {};
\end{tikzpicture}

%\end{document}

==> fig-ABCD.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}


\begin{tikzpicture}[scale = .5]
\draw [semithick] (1,5)--(1,0) node [below] {$A(u)$};
\draw [semithick] (0,1)--(2,1);
\draw [semithick] (0,2)--(2,2);
\draw [semithick] (0,3)--(2,3);
\draw [semithick] (0,4)--(2,4);
\draw [thick] [->] (1,0.5)--(1,0.6);
\draw [thick] [->] (1,4.5)--(1,4.6);
\node at (1,5.5) {$u$};
%
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = .5]
\draw [semithick] (1,5)--(1,0) node [below] {$B(u)$};
\draw [semithick] (0,1)--(2,1);
\draw [semithick] (0,2)--(2,2);
\draw [semithick] (0,3)--(2,3);
\draw [semithick] (0,4)--(2,4);
\draw [thick] [->] (1,0.5)--(1,0.6);
\draw [thick] [->] (1,4.6)--(1,4.5);
\node at (1,5.5) {$u$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = .5]
\draw [semithick] (1,5)--(1,0) node [below] {$C(u)$};
\draw [semithick] (0,1)--(2,1);
\draw [semithick] (0,2)--(2,2);
\draw [semithick] (0,3)--(2,3);
\draw [semithick] (0,4)--(2,4);
\draw [thick] [->] (1,0.6)--(1,0.5);
\draw [thick] [->] (1,4.5)--(1,4.6);
\node at (1,5.5) {$u$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = .5]
\draw [semithick] (1,5)--(1,0) node [below] {$D(u)$};
\draw [semithick] (0,1)--(2,1);
\draw [semithick] (0,2)--(2,2);
\draw [semithick] (0,3)--(2,3);
\draw [semithick] (0,4)--(2,4);
\draw [thick] [->] (1,0.6)--(1,0.5);
\draw [thick] [->] (1,4.6)--(1,4.5);
\node at (1,5.5) {$u$};
\node at (3,4) {$\xi_1$};
\node at (3,1) {$\xi_M$};
\node at (2.9,2.7) {$\vdots$};
\end{tikzpicture}

% \end{document}

==> fig-Lop.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}


\begin{tikzpicture}[scale=.5]
\draw [semithick] (0,2)--(3.6,2)--(3.6,2.1)--(4,2)--(3.6,1.9)--(3.6,2);
\draw [semithick] (2,0)--(2,3.6)--(1.9,3.6)--(2,4)--(2.1,3.6)--(2,3.6);
\node at (2,4.75) {$u_\mu$};
\node at (4.75,2) {$\xi_k$};
\end{tikzpicture}
% \end{document}

==> fig-LxMlattice.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [semithick] (0.2,1)--(8.8,1);
\draw [semithick] (0.2,2)--(8.8,2);
\draw [semithick] (0.2,3)--(8.8,3);
\draw [semithick] (0.2,4)--(8.8,4);
\draw [semithick] (0.2,5)--(8.8,5);
\draw [semithick] (0.2,6)--(8.8,6);
\draw [semithick] (0.2,7)--(8.8,7);
\draw [semithick] (0.2,8)--(8.8,8);
\draw [semithick] (0.2,9)--(8.8,9);
% the lattice (vertical lines)
\draw [semithick] (1,0.2)--(1,9.8);
\draw [semithick] (2,0.2)--(2,9.8);
\draw [semithick] (3,0.2)--(3,9.8);
\draw [semithick] (4,0.2)--(4,9.8);
\draw [semithick] (5,0.2)--(5,9.8);
\draw [semithick] (6,0.2)--(6,9.8);
\draw [semithick] (7,0.2)--(7,9.8);
\draw [semithick] (8,0.2)--(8,9.8);
% BC (left)
\draw [thick] [->] (.5,1)--(.6,1);
\draw [thick] [->] (.5,2)--(.6,2);
\draw [thick] [->] (.5,3)--(.6,3);
\draw [thick] [->] (.5,4)--(.6,4);
\draw [thick] [->] (.5,5)--(.6,5);
\draw [thick] [->] (.5,6)--(.6,6);
\draw [thick] [->] (.5,7)--(.6,7);
\draw [thick] [->] (.5,8)--(.6,8);
\draw [thick] [->] (.5,9)--(.6,9);
% DWBC (top)
\draw [thick] [->] (1,9.5)--(1,9.6);
\draw [thick] [->] (2,9.5)--(2,9.6);
\draw [thick] [->] (3,9.5)--(3,9.6);
\draw [thick] [->] (4,9.5)--(4,9.6);
\draw [thick] [->] (5,9.5)--(5,9.6);
\draw [thick] [->] (6,9.5)--(6,9.4);
\draw [thick] [->] (7,9.5)--(7,9.4);
\draw [thick] [->] (8,9.5)--(8,9.4);
% DWBC (right)
\draw [thick] [->] (8.5,1)--(8.6,1);
\draw [thick] [->] (8.5,2)--(8.6,2);
\draw [thick] [->] (8.5,3)--(8.6,3);
\draw [thick] [->] (8.5,4)--(8.6,4);
\draw [thick] [->] (8.5,5)--(8.6,5);
\draw [thick] [->] (8.5,6)--(8.6,6);
\draw [thick] [->] (8.5,7)--(8.6,7);
\draw [thick] [->] (8.5,8)--(8.6,8);
\draw [thick] [->] (8.5,9)--(8.6,9);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.4);
\draw [thick] [->] (2,.5)--(2,.4);
\draw [thick] [->] (3,.5)--(3,.4);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
\draw [thick] [->] (8,.5)--(8,.6);
% braces
\draw [decorate,decoration={brace}]
(5.8,10.1) -- (8.2,10.1) node [midway,yshift=9pt] {$N$};
\draw [decorate,decoration={brace}]
(-.1,0.8) -- (-.1,9.2) node [midway,xshift=-9pt] {$M$};
\draw [decorate,decoration={brace}]
(0.8,11.4) -- (8.2,11.4) node [midway,yshift=9pt] {$L$};
\draw [decorate,decoration={brace,mirror}]
(.8,-.1) -- (3.2,-.1) node [midway,yshift=-10pt] {$N$};
% \node at (4,8.5) {$r_2$};
% \node at (6,8.5) {$r_1$};
% label
\node at (4.5,-2) {(a)};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [semithick] (0.2,1)--(8.8,1);
\draw [semithick] (0.2,2)--(8.8,2);
\draw [semithick] (0.2,3)--(8.8,3);
\draw [semithick] (0.2,4)--(8.8,4);
\draw [semithick] (0.2,5)--(8.8,5);
\draw [semithick] (0.2,6)--(8.8,6);
\draw [semithick] (0.2,7)--(8.8,7);
\draw [semithick] (0.2,8)--(8.8,8);
\draw [semithick] (0.2,9)--(8.8,9);
% the lattice (vertical lines)
\draw [semithick] (1,0.2)--(1,9.8);
\draw [semithick] (2,0.2)--(2,9.8);
\draw [semithick] (3,0.2)--(3,9.8);
\draw [semithick] (4,0.2)--(4,9.8);
\draw [semithick] (5,0.2)--(5,9.8);
\draw [semithick] (6,0.2)--(6,9.8);
\draw [semithick] (7,0.2)--(7,9.8);
\draw [semithick] (8,0.2)--(8,9.8);
%% paths
\draw [line width=3] (1,0.2)--(1,4)--(3,4)--(3,5)--(4,5)--(4,6)--(5,6)--(5,9)--(6,9)--(6,9.8);
\draw [line width=3] (2,0.2)--(2,3)--(5,3)--(5,5)--(6,5)--(6,7)--(7,7)--(7,9.8);
\draw [line width=3] (3,0.2)--(3,1)--(6,1)--(6,3)--(8,3)--(8,9.8);
% braces
% \draw [decorate,decoration={brace}]
% (3.9,8.1) -- (7.1,8.1) node [midway,yshift=9pt] {$r$};
% \draw [decorate,decoration={brace}]
% (-.1,6.9) -- (-.1,8.1) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace}]
% (-.1,-.1) -- (-.1,4.1) node [midway,xshift=-18pt] {$N-s$};
% \drawline width=3 [decorate,decoration={brace,mirror}]
% (8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
% \draw [decorate,decoration={brace,mirror}]
% (.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
% \node at (4,5.5) {$r_2$};
% \node at (6,5.5) {$r_1$};
% label
\node at (4.5,-2) {(b)};
\end{tikzpicture}
%\end{document}

==> fig-SixVertices.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(.6,3);
\draw [thick] [->] (1.5,3)--(1.6,3);
\draw [thick] [->] (1,2.5)--(1,2.6);
\draw [thick] [->] (1,3.5)--(1,3.6);
\draw [semithick] (0.2,1)--(1.8,1);
\draw [semithick] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_1$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(0.4,3);
\draw [thick] [->] (1.5,3)--(1.4,3);
\draw [thick] [->] (1,2.5)--(1,2.4);
\draw [thick] [->] (1,3.5)--(1,3.4);
\draw [line width=3] (0.2,1)--(1.8,1);
\draw [line width=3] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_2=0$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(0.6,3);
\draw [thick] [->] (1.5,3)--(1.6,3);
\draw [thick] [->] (1,2.5)--(1,2.4);
\draw [thick] [->] (1,3.5)--(1,3.4);
\draw [semithick] (0.2,1)--(1.8,1);
\draw [line width=3] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_3$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(0.4,3);
\draw [thick] [->] (1.5,3)--(1.4,3);
\draw [thick] [->] (1,2.5)--(1,2.6);
\draw [thick] [->] (1,3.5)--(1,3.6);
\draw [line width=3] (0.2,1)--(1.8,1);
\draw [semithick] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_4$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(.6,3);
\draw [thick] [->] (1.5,3)--(1.4,3);
\draw [thick] [->] (1,2.5)--(1,2.4);
\draw [thick] [->] (1,3.5)--(1,3.6);
\draw [semithick] (0.2,1)--(1,1)--(1,1.8);
\draw [line width=3] (1,0.2)--(1,1)--(1.8,1);
\node at (1,-1) {$w_5$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(.4,3);
\draw [thick] [->] (1.5,3)--(1.6,3);
\draw [thick] [->] (1,2.5)--(1,2.6);
\draw [thick] [->] (1,3.5)--(1,3.4);
\draw [line width=3] (0.2,1)--(1,1)--(1,1.8);
\draw [semithick] (1,0.2)--(1,1)--(1.8,1);
\node at (1,-1) {$w_6$};
\end{tikzpicture}
%\end{document}
